Treewidth, crushing, and hyperbolic volume

We prove that there exists a universal constant $c$ such that any closed hyperbolic 3-manifold admits a triangulation of treewidth at most $c$ times its volume. The converse is not true: we show there exists a sequence of hyperbolic 3-manifolds of bounded treewidth but volume approaching infinity. Along the way, we prove that crushing a normal surface in a triangulation does not increase the carving-width, and hence crushing any number of normal surfaces in a triangulation affects treewidth by at most a constant multiple.

==> figures/2BridgeDiagram.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2BridgeDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.60944176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25466212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2BridgeDiagram.pdf}}%
    \put(0.04532513,0.12422765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2BridgeDiagram.pdf}}%
    \put(0.20665025,0.04029607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.3240611,0.12199684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_3$}}}%
    \put(0.48162942,0.04210071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.70853259,0.04238028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{n-2}$}}}%
    \put(0.84317337,0.12477663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_{n-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2BridgeDiagram.pdf}}%
    \put(0.36838382,0.11991263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figures/2BridgeDualGraph.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2BridgeDualGraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.15027046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31060563)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2BridgeDualGraph.pdf}}%
    \put(0.05427861,0.2743327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2BridgeDualGraph.pdf}}%
    \put(0.05427861,0.01036863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2BridgeDualGraph.pdf}}%
    \put(0.53506989,0.15985845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.254945,0.01171551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3^2$}}}%
    \put(0.254945,0.27298558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3^1$}}}%
    \put(0.46638539,0.0130624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4^2$}}}%
    \put(0.46234513,0.27298581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4^1$}}}%
    \put(0.66301155,0.2743327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{C-3}^1$}}}%
    \put(0.67243883,0.0090222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{C-3}^2$}}}%
    \put(0.88253254,0.27298581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{C-2}^1$}}}%
    \put(0.88118571,0.01036863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{C-2}^2$}}}%
  \end{picture}%
\endgroup%


==> figures/2BridgeTreeDecomp.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2BridgeTreeDecomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.902565bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15328377)%
    \put(0.27407997,0.09687031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3^1$}}}%
    \put(0.27240865,0.03837469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3^2$}}}%
    \put(0.34176843,0.04004589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4^2$}}}%
    \put(0.3400971,0.09603486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4^1$}}}%
    \put(0.57408187,0.04673125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_5^2$}}}%
    \put(0.57241053,0.09603486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_5^1$}}}%
    \put(0.81536017,0.09328314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{C-3}^1$}}}%
    \put(0.80723101,0.04506005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{C-3}^2$}}}%
    \put(0.9098246,0.09364674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{C-2}^1$}}}%
    \put(0.90534206,0.04707715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{C-2}^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2BridgeTreeDecomp.pdf}}%
    \put(0.5089004,0.04338914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4^2$}}}%
    \put(0.51057172,0.09603486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2BridgeTreeDecomp.pdf}}%
    \put(0.70544756,0.07781735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2BridgeTreeDecomp.pdf}}%
    \put(0.03158799,0.09746127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2^1$}}}%
    \put(0.02991666,0.03896565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2^2$}}}%
    \put(0.09927646,0.04063685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3^2$}}}%
    \put(0.09760514,0.09662582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2BridgeTreeDecomp.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Collapse_modified.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Collapse_modified.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.51389271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44463263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Collapse_modified.pdf}}%
    \put(0.03966048,0.32682317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.39035081,0.42131469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{collapse}}}%
    \put(0.73032562,0.42423705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{flatten}}}%
    \put(0.39716978,0.35117652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{triangular purse}}}%
    \put(0.46146301,0.20310732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3-sided football}}}%
    \put(0.46438546,0.11738308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4-sided football}}}%
    \put(0.40885951,0.03945187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{triangular purse}}}%
    \put(0.62706683,0.40183184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_1$}}}%
    \put(0.6358341,0.00633109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.77708434,0.22259016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{edge}}}%
    \put(0.89787766,0.28298682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{triangle}}}%
  \end{picture}%
\endgroup%


==> figures/Daisy_CarvingWidth.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Daisy_CarvingWidth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.27277374bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20607001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Daisy_CarvingWidth.pdf}}%
    \put(0.41830428,0.12749824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.3223848,0.12835828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.2273256,0.12792826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.09098636,0.11880364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{n-1}$}}}%
    \put(0.00193634,0.12620763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n$}}}%
    \put(0.93145241,0.02752776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n$}}}%
    \put(0.84321696,0.00709777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{n-1}$}}}%
    \put(0.76063733,0.04494946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.70446826,0.07796497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.66618646,0.11839751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Daisy_CarvingWidth.pdf}}%
    \put(0.57593024,0.17170377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
  \end{picture}%
\endgroup%


==> figures/PosTangleDiagram.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PosTangleDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.32792664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63729677)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PosTangleDiagram.pdf}}%
    \put(0.18130635,0.16406641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.50920708,0.51623735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{n-1}$}}}%
    \put(0.40580584,0.11451473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.72384681,0.14181871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{n-2}$}}}%
  \end{picture}%
\endgroup%


==> figures/TetrFaces.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TetrFaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.00548553bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5374865)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TetrFaces.pdf}}%
    \put(0.66686454,0.01449338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\times\{1\}$}}}%
    \put(0.11971145,0.01310953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\times\{0\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TetrFaces.pdf}}%
  \end{picture}%
\endgroup%

